Splyce: SIMD Vectorization of Sparse Coiteration

Sparse tensor contractions are bottlenecked by sparse-sparse coiteration loops that resist standard loop vectorization. We present Splyce, an auto-vectorization framework in MLIR that overcomes this through a dual-path execution model. By decoupling coordinate intersection from pointer management via selective predication, Splyce inherently eliminates data-dependent branches as a side effect, allowing modern superscalar engines to maximize instruction-level parallelism and hide memory latency. Beyond simple branch elimination, our transformation exposes independent computation that can be executed concurrently, increasing functional-unit utilization that would otherwise be constrained by sequential dependencies. Evaluation across foundational sparse tensor kernels demonstrates performance ranging from 1.96X to 2.86X on synthetic inputs, with consistent speedups sustained across a vast majority of irregular real-world datasets from the SuiteSparse collection. Ultimately, Splyce demonstrates that by converting unpredictable control-flow into a predictable data stream, compiler-driven speculation can effectively reconcile the memory efficiency of compressed storage with the execution-unit throughput of modern superscalar architectures.

==> figure/mttkrp_core_speedup.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.90\columnwidth,
%     xlabel={Parallel Cores},
%     ylabel={Speedup $\times$},
%     xtick={1,2,4,8,16,32},
%     xmin=1, xmax=33,
%     ymin=0, ymax=75,
%     legend style={
%         at={(0.03,0.97)}, 
%         anchor=north west,
%         legend columns=1,
%         font=\footnotesize, 
%         legend cell align={left}, 
%         fill=white,           % Makes the background opaque
%         fill opacity=1.0,     % Ensures 100% opacity
%         draw=black,           % Keeps the border visible
%         row sep=0.1cm 
%     },
%     % grid=both,
%     % grid style={line width=.1pt, draw=gray!10},
%     % major grid style={line width=.2pt, draw=gray!50},
% ]

% % Ideal Linear Scaling Reference
% %\addplot[dashed, gray, thick, domain=1:32] {x};
% %\addlegendentry{Ideal Linear Scaling}

% % Absolute Speedup: Splyce Multi-core vs. Original Single-core
% \addplot[mark=square*, thick, blue] coordinates {
%     (1, 2.18) (2, 4.35) (4, 8.70) (8, 17.38) (16, 34.45) (32, 67.90)
% };
% %\addlegendentry{Absolute Speedup (vs. Original 1-Core)}
% \addlegendentry{\name Parallel Speedup (vs. Scalar 1-Core)}

% % Self-Scaling: Splyce Multi-core vs. Splyce Single-core
% \addplot[mark=*, thick, red] coordinates {
%     (1, 1.00) (2, 2.00) (4, 4.00) (8, 7.98) (16, 15.82) (32, 31.18)
% };
% \addlegendentry{\name Parallel Speedup (vs. \name 1-Core)}

% \end{axis}
% \end{tikzpicture}
% \caption{Scaling of the parallelized SpMTTKRP. 
% %\name exhibits near-linear self-scaling ($31.18\times$ on 32 cores) while maintaining its performance margin over the original baseline across all thread counts.
% }
% \label{fig:mttkrp_multicore}
% \vspace{-1.5em}
% \end{figure}

\begin{figure}[t]
\centering
\includegraphics[width=0.86\columnwidth]{images/mttkrp_multicore.pdf}
\caption{Scaling of the parallelized SpMTTKRP.
%\name exhibits near-linear self-scaling ($31.18\times$ on 32 cores) while maintaining its performance margin over the original baseline across all thread counts.
}
\label{fig:mttkrp_multicore}
\vspace{-1.5em}
\end{figure}


==> figure/spgemm_sparsity.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{semilogxaxis}[
%     width=0.80\columnwidth,
%     xlabel={Input Matrix Sparsity (\%)},
%     ylabel={Execution Time (s)},
%     legend pos=north west,
%     xtick={0.01, 0.1, 1, 2, 5, 10},
%     xticklabels={0.01, 0.1, 1, 2, 5, 10},
% ]
% \addplot coordinates {
%     (0.01, 0.2296) (0.1, 1.3417) (1, 11.7044) (2, 23.0891) (5, 58.4419) (10, 120.7538)
% };
% \addlegendentry{Baseline}

% \addplot coordinates {
%     (0.01, 0.2225) (0.1, 1.0983) (1, 4.9246) (2, 9.0217) (5, 21.0599) (10, 41.1802)
% };
% \addlegendentry{\name}

% \end{semilogxaxis}
% \end{tikzpicture}
% \caption{SpGEMM execution time vs. sparsity.}
% \label{fig:spgemm_runtime_sparsity}
% \vspace{-1.5em}
% \end{figure}

\begin{figure}[t]
\centering
\includegraphics[width=0.75\columnwidth]{images/spgemm_sparsity.pdf}
\caption{SpGEMM execution time vs. sparsity.}
\label{fig:spgemm_runtime_sparsity}
\vspace{-1.5em}
\end{figure}


==> figure/spgemm_vectorsize.tex <==
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.80\columnwidth,
%     xlabel={Vectorizing Factor (n)},
%     ylabel={Speedup $\times$},
%     legend pos=north east,
%     xtick={2,4,8,16},
% ]

% \addplot[dashed, gray, thick, forget plot, domain=0:16] {1};

% \addplot coordinates {
%     (2, 1.82) (4, 2.93) (8, 1.48) (16, 0.82)
% };
% \addlegendentry{10\%}

% \addplot coordinates {
%     (2, 1.94) (4, 2.77) (8, 1.41) (16, 0.79)
% };
% \addlegendentry{5\%}

% \addplot coordinates {
%     (2, 1.78) (4, 2.37) (8, 1.34) (16, 0.82)
% };
% \addlegendentry{1\%}

% \end{axis}
% \end{tikzpicture}
% \caption{SpGEMM performance vs. vectorization factor (n).}
% \label{fig:spgemm_vectorsize}
% \vspace{-1.5em}
% \end{figure}

\begin{figure}[t]
\centering
\includegraphics[width=0.72\columnwidth]{images/spgemm_vectorize.pdf}
\caption{SpGEMM performance vs. vectorization factor (n).}
\label{fig:spgemm_vectorsize}
\vspace{-1.5em}
\end{figure}

